Packing cycles in undirected group-labelled graphs

We prove a refinement of the flat wall theorem of Robertson and Seymour to undirected group-labelled graphs $(G,\gamma)$ where $\gamma$ assigns to each edge of an undirected graph $G$ an element of an abelian group $\Gamma$. As a consequence, we prove that $\Gamma$-nonzero cycles (cycles whose edges sum to a non-identity element of $\Gamma$) satisfy the half-integral Erd\H{o}s-P\'osa property, and we also recover a result of Wollan that, if $\Gamma$ has no element of order two, then $\Gamma$-nonzero cycles satisfy the Erd\H{o}s-P\'osa property. As another application, we prove that if $m$ is an odd prime power, then cycles of length $\ell \mod m$ satisfy the Erd\H{o}s-P\'osa property for all integers $\ell$. This partially answers a question of Dejter and Neumann-Lara from 1987 on characterizing all such integer pairs $(\ell,m)$.

==> FigBipK5a.tex <==

\begin{center}
	\resizebox{0.95\textwidth}{!}{
		\begin{tikzpicture}[scale=0.85]
			\tikzstyle{smallvx}=[thick,circle,inner sep=0.cm, minimum size=2mm, fill=black, draw=black]
			\tikzstyle{tinyvx}=[thick,circle,inner sep=0.cm, minimum size=0.1mm, fill=black, draw=black]
			\tikzstyle{hedge}=[line width=1pt]
			\tikzstyle{jedge}=[line width=1.5pt]
			
			\node[ellipse, draw=black, text height=.75cm, text width=1.5cm] at (-1.7,6) [label=above:$\mu(v_1)$] {};
			\node[circle, draw=black, text width=1.5cm] at (1.4,5.8) [label=above:$\mu(v_2)$] {};
			
			\node[smallvx] (u) at (-1,6) [label=above:$u$] {};
			\node[smallvx] (w) at (1,6) [label=above:$w$] {};
			\node[circle, draw=black] (x3) at (0,4) {$\mu(v_3)$};
			\node[circle, draw=black] (x4) at (0,2) {$\mu(v_4)$};
			\node[circle, draw=black] (x5) at (0,0) {$\mu(v_5)$};
			\node[tinyvx] (z) at (1.5,5.5) {};
			
			\draw[jedge] (u) edge node[above] {$P$} (w);
			\draw[hedge] (u) edge[out=160, in=180, looseness=1.6] node[left, pos=0.3] {} (x4);
			\draw[hedge] (u) edge[out=220, in=180, looseness=1.5] node[left] {} (x3);
			\draw[hedge] (z) edge[out=-40, in=0, looseness=1.2] (x4);
			\draw[hedge] (z) edge[out=-80,in=0, looseness=1] (x3);
			\draw[hedge] (z) edge (w);
			\draw[hedge] (w) edge[out=20, in=0, looseness=1.3] (x5);
			\draw[hedge] (x5) edge[out=180, in=160, looseness=1.3] (u);
		\end{tikzpicture}
	}
\end{center}

==> FigBipK5b.tex <==

\begin{center}
	\resizebox{0.95\textwidth}{!}{
		\begin{tikzpicture}[scale=0.85]
			\tikzstyle{smallvx}=[thick,circle,inner sep=0.cm, minimum size=2mm, fill=black, draw=black]
			\tikzstyle{tinyvx}=[thick,circle,inner sep=0.cm, minimum size=1.5mm, fill=black, draw=black]
			\tikzstyle{hedge}=[line width=1pt]
			\tikzstyle{jedge}=[line width=1.5pt]
			
			\node[ellipse, draw=black, text width=2.2cm, text height=0.7cm] at (2,6) [label=above:$\mu(v_1)$] {};
			\draw (0.3,0.3) circle (1.2);
			\draw (0.3,3.7) circle (1.2);
			\draw (3.7,0.3) circle (1.2);
			\draw (3.7,3.7) circle (1.2);
			
			\node[smallvx] (u) at (1,6) [label=above:$u$] {};
			\node[smallvx] (w) at (3,6) [label=above:$w$] {};
			\node[smallvx] (x2) at (0,4) [label=above:$x_2$] {};
			\node[smallvx] (x3) at (0,0) [label=below:$x_3$] {};
			\node[smallvx] (x4) at (4,4) [label=above:$x_4$] {};
			\node[smallvx] (x5) at (4,0) [label=below:$x_5$] {};
			
			\node[tinyvx] (y2) at (0,3) [label=right:\small $y_2^{\ }$] {};
			\node[tinyvx] (y4) at (4,3) [label=left :\small $y_4^{\ }$] {};
			\node[tinyvx] (y3) at (0,1) [label=right:\small $y_3^{\ }$] {};
			\node[tinyvx] (y5) at (4,1) [label=left :\small $y_5^{\ }$] {};
			
			\draw[jedge] (u) edge node[above] {$P$} (w);
			\draw[jedge] (x2) edge node[left] {$Q_{23}$} (x3);
			\draw[jedge] (x2) edge node[above] {$Q_{24}$} (x4);
			\draw[jedge] (x2) edge (x5);
			\draw[jedge] (x3) edge (x4);
			\draw[jedge] (x3) edge (x5);
			\draw[jedge] (x4) edge node[right] {$Q_{45}$} (x5);
			
			\draw[hedge] (u) edge[bend right=60, looseness=1.2] node[left, pos=0.3] {$P_2$} (0,3);
			\draw[hedge] (u) edge[bend right=100, looseness=1.5] node[left, pos=0.35] {$P_3$} (0,1);
			\draw[hedge] (w) edge[bend left=60, looseness=1.2] node[right, pos=0.3] {$P_4$} (4,3);
			\draw[hedge] (w) edge[bend left=100, looseness=1.5] node[right, pos=0.35] {$P_5$} (4,1);
			\draw[dashed] (u) edge[bend right] (0.8,4);
		\end{tikzpicture}
	}
\end{center}

==> FigElemWall.tex <==

\begin{tikzpicture}
\colorlet{hellgrau}{black!30!white}
\tikzstyle{smallvx}=[thick,circle,inner sep=0.cm, minimum size=2mm, fill=white, draw=black]
\tikzstyle{smallblackvx}=[thick,circle,inner sep=0.cm, minimum size=2mm, fill=black, draw=black]
\tikzstyle{squarevx}=[thick,rectangle,inner sep=0.cm, minimum size=3mm, fill=white, draw=black]
\tikzstyle{hedge}=[line width=1pt]
\tikzstyle{markline}=[draw=hellgrau,line width=6pt]

\def\wallheight{6}
\def\wallwidth{7}
\def\brickheight{0.7}

\pgfmathtruncatemacro{\lastrow}{\wallheight}
\pgfmathtruncatemacro{\penultimaterow}{\wallheight-1}
\pgfmathtruncatemacro{\lastrowshift}{mod(\wallheight,2)}
\pgfmathtruncatemacro{\lastx}{2*\wallwidth+1}

\def\exhpath{3}
\def\exvpath{2}

%%%% most of wall
\draw[hedge] (\brickheight,0) -- (2*\wallwidth*\brickheight+\brickheight,0);
\foreach \i in {1,...,\penultimaterow}{
  \ifnum \i=\exhpath
    \draw[markline] (0,\i*\brickheight) -- (2*\wallwidth*\brickheight+\brickheight,\i*\brickheight);
  \fi
  {\draw[hedge] (0,\i*\brickheight) -- (2*\wallwidth*\brickheight+\brickheight,\i*\brickheight);}
}
\draw[hedge] (\lastrowshift*\brickheight,\lastrow*\brickheight) to ++(2*\wallwidth*\brickheight,0);

\foreach \j in {0,2,...,\penultimaterow}{
  \foreach \i in {0,...,\wallwidth}{
    \ifnum \i=\exvpath {
      \draw[line width=2.5pt] (2*\i*\brickheight+\brickheight,\j*\brickheight) to ++(0,\brickheight);
      \ifnum \j>0 
        \draw[line width=2.5pt] (2*\i*\brickheight+\brickheight,\j*\brickheight) to ++(-\brickheight,0);
      \fi
    }
    \else
      {\draw[hedge] (2*\i*\brickheight+\brickheight,\j*\brickheight) to ++(0,\brickheight);}
    \fi
  }
}
\foreach \j in {1,3,...,\penultimaterow}{
  \foreach \i in {0,...,\wallwidth}{
    \ifnum \i=\exvpath {
      \draw[line width=2.5pt] (2*\i*\brickheight,\j*\brickheight) to ++(0,\brickheight);
      \draw[line width=2.5pt] (2*\i*\brickheight,\j*\brickheight) to ++(\brickheight,0);
    }
    \else
      \draw[hedge] (2*\i*\brickheight,\j*\brickheight) to ++(0,\brickheight);
    \fi
  }
}
\foreach \i in {1,...,\lastx}{
  \node[smallvx] (w\i w0) at (\i*\brickheight,0){};
}
\foreach \j in {1,...,\penultimaterow}{
  \foreach \i in {0,...,\lastx}{
    \node[smallvx] (w\i w\j) at (\i*\brickheight,\j*\brickheight){};
  }
}
%%%% top row
\foreach \i in {1,...,\lastx}{
  \ifodd\i
    \node[smallvx] (w\i w\lastrow) at (\i*\brickheight+\lastrowshift*\brickheight-\brickheight,\lastrow*\brickheight){};
  \else
    \node[smallblackvx] (w\i w\lastrow) at (\i*\brickheight+\lastrowshift*\brickheight-\brickheight,\lastrow*\brickheight){};
  \fi
}
%%%% corners (only works for even walls)
\node[squarevx] (w1 w\lastrow) at (1*\brickheight+\lastrowshift*\brickheight-\brickheight,\lastrow*\brickheight){};
\node[squarevx] (w\lastx w\lastrow) at (\lastx*\brickheight+\lastrowshift*\brickheight-\brickheight,\lastrow*\brickheight){};
\node[squarevx] (w1 w\lastrow) at (2*\brickheight-\lastrowshift*\brickheight-\brickheight,0){};
\node[squarevx] (w\lastx w\lastrow) at (\lastx*\brickheight-\lastrowshift*\brickheight,0){};
\end{tikzpicture}

==> FigKtPaths.tex <==
\begin{tikzpicture}[scale=0.8]
\tikzstyle{smallvx}=[thick,circle,inner sep=0.cm, minimum size=2mm, fill=black, draw=black]
\tikzstyle{hedge}=[line width=1pt]

\node[smallvx] (sj11) at (0,4) [label=left:$s_{j_1^1}'$] {};
\node[smallvx] (sj12) at (0,0) [label=left:$s_{j_2^1}'$] {};
\node[smallvx] (s1) at (2,2) [label=left:$s_1$] {};
\node[smallvx] (s2) at (5,2) [label=right:$s_2$] {};
\node[smallvx] (sj21) at (7,4) [label=right:$s_{j_1^2}'$] {};
\node[smallvx] (sj22) at (7,0) [label=right:$s_{j_2^2}'$] {};

\draw[hedge] (s1) edge node[below] {$Q$} (s2);
\draw[hedge] (s1) edge node[above] {$\ Q_1^1$} (sj11);
\draw[hedge] (s1) edge node[below] {$\ Q_2^1$} (sj12);
\draw[hedge] (s2) edge node[above] {$Q_1^2\ \ $} (sj21);
\draw[hedge] (s2) edge node[below] {$Q_2^2\ \ $} (sj22);

\draw[dashed] (1.3,1.3) edge[bend left=45] (0.5,3.5);
\draw[dashed] (3.8,2) edge[bend left=75, looseness=1.8] (4.6,2);
\draw[dashed] (1.5,2.5) edge[bend left] (5.8,2.8);
\end{tikzpicture}

==> FigOddmodel.pdf_tex <==
%% Creator: Inkscape 1.1 (c4e8f9e, 2021-05-24), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigOddmodel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{289.36847844bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76848332)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FigOddmodel.pdf}}%
    \put(0.08601051,0.75875794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta(w_i)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FigOddmodel.pdf}}%
    \put(0.09752897,0.35877758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q_i$\end{tabular}}}}%
    \put(0.09743294,0.47678422){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_{2i-1}$\end{tabular}}}}%
    \put(0.09743294,0.24682269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_{2i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FigOddmodel.pdf}}%
    \put(0.04938202,0.65177396){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu(v_{\ell_{2i-1}})$\end{tabular}}}}%
    \put(0.06633138,0.0752928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu(v_{\ell_{2i}})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FigOddmodel.pdf}}%
    \put(0.47238537,0.758758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta(w_j)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FigOddmodel.pdf}}%
    \put(0.48173934,0.35877732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q_j$\end{tabular}}}}%
    \put(0.48380785,0.47678392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_{2j-1}$\end{tabular}}}}%
    \put(0.48380785,0.2468224){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_{2j}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FigOddmodel.pdf}}%
    \put(0.43575697,0.65177391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu(v_{\ell_{2j-1}})$\end{tabular}}}}%
    \put(0.45270628,0.07529258){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu(v_{\ell_{2j}})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FigOddmodel.pdf}}%
    \put(0.85876044,0.758758){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta(w_k)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FigOddmodel.pdf}}%
    \put(0.86811435,0.35877732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Q_k$\end{tabular}}}}%
    \put(0.87018278,0.47678392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_{2k-1}$\end{tabular}}}}%
    \put(0.87018278,0.2468224){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_{2k}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{FigOddmodel.pdf}}%
    \put(0.8221319,0.65177391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu(v_{\ell_{2k-1}})$\end{tabular}}}}%
    \put(0.83908136,0.07529258){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu(v_{\ell_{2k}})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{FigOddmodel.pdf}}%
  \end{picture}%
\endgroup%


==> FigWall1chain.tex <==

\begin{tikzpicture}

\colorlet{hellgrau}{black!30!white}
\tikzstyle{smallvx}=[thick,circle,inner sep=0.cm, minimum size=2mm, fill=white, draw=black]
\tikzstyle{smallblackvx}=[thick,circle,inner sep=0.cm, minimum size=2mm, fill=black, draw=black]
\tikzstyle{squarevx}=[thick,rectangle,inner sep=0.cm, minimum size=3mm, fill=white, draw=black]
\tikzstyle{hedge}=[line width=2pt]
\tikzstyle{markline}=[draw=hellgrau,line width=7pt]

\def\wallheight{3}
\def\wallwidth{2}
\def\gridwidth{2*\wallwidth+1}

\pgfmathtruncatemacro{\penultimaterow}{\wallheight-1}
\pgfmathtruncatemacro{\lastrowshift}{mod(\wallheight+1,2)}


%%%%% Rows: bottom, top, rest
\draw[] (0,0) -- (2*\wallwidth,0);
\draw[] (\lastrowshift,\wallheight) -- (\lastrowshift+2*\wallwidth,\wallheight);
\foreach \i in {1,...,\penultimaterow} {
	\draw[] (0,\i) -- (\gridwidth,\i);
}

%%%%% Columns
\foreach \i in {0,...,\wallwidth}{
	\foreach \j in {1,...,\wallheight} {
		\draw[] ({2*\i+Mod(\j+1,2)},\j-1) -- ({2*\i+Mod(\j+1,2)},\j);
	}
}


\draw[markline] (2,2) -- (3,2);

\node[smallblackvx] at (2,2){};
\node[smallblackvx] at (3,2){};
\node[smallblackvx] at (3,1){};

\draw[hedge] (1,1) -- (3,1);
\draw[hedge] (3,2) -- (3,1);
\draw[hedge] (3,2) -- (1,2);
\draw[hedge] (1,1) -- (1,2);

\node at (2,1.5){$B_{2,1}'$};
\node at (4,1.5){$B_{2,2}'$};
\node at (3,2.5){$B_{1,2}'$};


\draw[hedge] (4,0) -- (4,1);
\draw[hedge] (4,1) -- (5,1); 
\draw[hedge] (5,1) -- (5,2);
\draw[hedge] (3,2) -- (5,2);
\draw[hedge] (2,2) -- (2,3);
\node[squarevx] at (4,0){};
\node[squarevx] at (2,3){};

\end{tikzpicture}
\qquad\qquad
\begin{tikzpicture}

\colorlet{hellgrau}{black!30!white}
\tikzstyle{smallvx}=[thick,circle,inner sep=0.cm, minimum size=2mm, fill=white, draw=black]
\tikzstyle{smallblackvx}=[thick,circle,inner sep=0.cm, minimum size=2mm, fill=black, draw=black]
\tikzstyle{squarevx}=[thick,rectangle,inner sep=0.cm, minimum size=3mm, fill=white, draw=black]
\tikzstyle{hedge}=[line width=2pt]
\tikzstyle{markline}=[draw=hellgrau,line width=7pt]

\def\wallheight{3}
\def\wallwidth{2}
\def\gridwidth{2*\wallwidth+1}

\pgfmathtruncatemacro{\penultimaterow}{\wallheight-1}
\pgfmathtruncatemacro{\lastrowshift}{mod(\wallheight+1,2)}


%%%%% Rows: bottom, top, rest
\draw[] (0,0) -- (2*\wallwidth,0);
\draw[] (\lastrowshift,\wallheight) -- (\lastrowshift+2*\wallwidth,\wallheight);
\foreach \i in {1,...,\penultimaterow} {
	\draw[] (0,\i) -- (\gridwidth,\i);
}

%%%%% Columns
\foreach \i in {0,...,\wallwidth}{
	\foreach \j in {1,...,\wallheight} {
		\draw[] ({2*\i+Mod(\j+1,2)},\j-1) -- ({2*\i+Mod(\j+1,2)},\j);
	}
}


\draw[markline] (3,1) -- (3,2);

\node[smallblackvx] at (2,2){};
\node[smallblackvx] at (3,2){};
\node[smallblackvx] at (3,1){};

\draw[hedge] (1,1) -- (3,1);
\draw[hedge] (3,2) -- (3,1);
\draw[hedge] (3,2) -- (1,2);
\draw[hedge] (1,1) -- (1,2);

\draw[hedge] (4,0) -- (4,1);
\draw[hedge] (4,1) -- (3,1); 
\draw[hedge] (4,2) -- (4,3);
\draw[hedge] (3,2) -- (4,2);
\node[squarevx] at (4,0){};
\node[squarevx] at (4,3){};

\end{tikzpicture}
\qquad\qquad
\begin{tikzpicture}

\colorlet{hellgrau}{black!30!white}
\tikzstyle{smallvx}=[thick,circle,inner sep=0.cm, minimum size=2mm, fill=white, draw=black]
\tikzstyle{smallblackvx}=[thick,circle,inner sep=0.cm, minimum size=2mm, fill=black, draw=black]
\tikzstyle{squarevx}=[thick,rectangle,inner sep=0.cm, minimum size=3mm, fill=white, draw=black]
\tikzstyle{hedge}=[line width=2pt]
\tikzstyle{markline}=[draw=hellgrau,line width=7pt]

\def\wallheight{3}
\def\wallwidth{2}
\def\gridwidth{2*\wallwidth+1}

\pgfmathtruncatemacro{\penultimaterow}{\wallheight-1}
\pgfmathtruncatemacro{\lastrowshift}{mod(\wallheight+1,2)}


%%%%% Rows: bottom, top, rest
\draw[] (0,0) -- (2*\wallwidth,0);
\draw[] (\lastrowshift,\wallheight) -- (\lastrowshift+2*\wallwidth,\wallheight);
\foreach \i in {1,...,\penultimaterow} {
	\draw[] (0,\i) -- (\gridwidth,\i);
}

%%%%% Columns
\foreach \i in {0,...,\wallwidth}{
	\foreach \j in {1,...,\wallheight} {
		\draw[] ({2*\i+Mod(\j+1,2)},\j-1) -- ({2*\i+Mod(\j+1,2)},\j);
	}
}


\draw[markline] (1,2) -- (2,2);
\draw[markline] (1,2) -- (1,1);
\draw[markline] (1,1) -- (3,1);

\node[smallblackvx] at (2,2){};
\node[smallblackvx] at (3,2){};
\node[smallblackvx] at (3,1){};

\draw[hedge] (1,1) -- (3,1);
\draw[hedge] (3,2) -- (3,1);
\draw[hedge] (3,2) -- (1,2);
\draw[hedge] (1,1) -- (1,2);

\draw[hedge] (4,0) -- (4,1);
\draw[hedge] (4,1) -- (3,1); 
\draw[hedge] (2,2) -- (2,3);
\node[squarevx] at (4,0){};
\node[squarevx] at (2,3){};

\end{tikzpicture}
